Quantum Quenches in a Holographic Kondo Model

We study non-equilibrium dynamics and quantum quenches in a recent gauge/gravity duality model for a strongly coupled system interacting with a magnetic impurity with $SU(N)$ spin. At large $N$, it is convenient to write the impurity spin as a bilinear in Abrikosov fermions. The model describes an RG flow triggered by the marginally relevant Kondo operator. There is a phase transition at a critical temperature, below which an operator condenses which involves both an electron and an Abrikosov fermion field. This corresponds to a holographic superconductor in AdS$_2$ and models the impurity screening. We study the time dependence of the condensate induced by quenches of the Kondo coupling. The timescale for equilibration is generically given by the lowest-lying quasinormal mode of the dual gravity model. This mode also governs the formation of the screening cloud, which is obtained as the decrease of impurity degrees of freedom with time. In the condensed phase, the leading quasinormal mode is imaginary and the relaxation of the condensate is over-damped. For quenches whose final state is close to the critical point of the large $N$ phase transition, we study the critical slowing down and obtain the combination of critical exponents $z\nu=1$. When the final state is exactly at the phase transition, we find that the exponential ringing of the quasinormal modes is replaced by a power-law behaviour of the form $\sim t^{-a}\sin(b\log t)$. This indicates the emergence of a discrete scale invariance.

==> fig1-a-n2c-kappa.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1-a-n2c-kappa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1-a-n2c-kappa.pdf}}%
    \put(0.05189071,0.52708267){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\kappa_1^{nc}}$}}}%
    \put(0.02783167,0.44921833){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{9}$}}}%
    \put(0.02783167,0.33947248){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{6}$}}}%
    \put(0.02783167,0.22972083){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{3}$}}}%
    \put(0.02783167,0.08725075){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.64913914,0.08725075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.9482116,0.08725075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
    \put(0.49834454,0.01414947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.34750578,0.08725075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
  \end{picture}%
\endgroup%


==> fig1-b-n2c-abs-beta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1-b-n2c-abs-beta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1-b-n2c-abs-beta.pdf}}%
    \put(0.49942845,0.01414947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.03595532,0.18585877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-8}}$}}}%
    \put(0.03595532,0.2589029){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-6}}$}}}%
    \put(0.03595532,0.33072559){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.03595532,0.40415675){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-2}}$}}}%
    \put(0.03595532,0.47624481){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1}$}}}%
    \put(0.04508714,0.53442428){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{|\langle\mathcal{O}\rangle|}{N\sqrt{2 \pi \,T}}}$}}}%
    \put(0.34802751,0.08849968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.64967011,0.08849968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.95302018,0.08849968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
  \end{picture}%
\endgroup%


==> fig1-c-n2c-abs-beta-late.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1-c-n2c-abs-beta-late.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1-c-n2c-abs-beta-late.pdf}}%
    \put(0.06803971,0.51324425){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{|\langle\mathcal{O}(t)\rangle - \langle\mathcal{O(\infty)}\rangle|}{N\sqrt{2 \pi \,T}}}$}}}%
    \put(0.52776136,0.01794367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.35335925,0.07476574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.63888845,0.06798113){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.92782125,0.08494264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
    \put(0.05060378,0.20742996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-6}}$}}}%
    \put(0.05779994,0.29964175){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.05420187,0.38506651){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-2}}$}}}%
  \end{picture}%
\endgroup%


==> fig1-d-n2c-abs-beta-linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1-d-n2c-abs-beta-linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1-d-n2c-abs-beta-linear.pdf}}%
    \put(0.23105764,0.0806016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.40704918,0.08638687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.58464856,0.0907785){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
    \put(0.75711675,0.08986838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{400}$}}}%
    \put(0.93309526,0.08807268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{500}$}}}%
    \put(0.51286674,0.00536995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.05316753,0.51175737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{|\langle\mathcal{O}\rangle|}{N\sqrt{2 \pi \,T}}}$}}}%
    \put(0.03259032,0.12039528){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.03259032,0.34934704){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.1}$}}}%
  \end{picture}%
\endgroup%


==> fig10-omega-vs-alpha-square-linear-NEW.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10-omega-vs-alpha-square-linear-NEW.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51020408)%
    \put(0,0){\includegraphics[width=\unitlength]{fig10-omega-vs-alpha-square-linear-NEW.pdf}}%
    \put(0.15089052,0.48760395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{\omega_I}{2 \pi T}}$}}}%
    \put(0.89532776,0.43917367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{\frac{\kappa_1^{\,2}\,\langle \mathcal{O} \rangle^2}{2 \pi T}}$}}}%
    \put(0.29728666,0.47755876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2\cdot 10^{-4}}$}}}%
    \put(0.44205901,0.47755876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{4\cdot 10^{-4}}$}}}%
    \put(0.58683137,0.47755876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{6\cdot 10^{-4}}$}}}%
    \put(0.73160366,0.47755876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{8\cdot 10^{-4}}$}}}%
    \put(0.87637603,0.47755876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.13694407,0.43984095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.13694407,0.31555501){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-5\cdot 10^{-3}}$}}}%
    \put(0.13694407,0.18421884){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-10^{-2}}$}}}%
    \put(0.13694407,0.05288266){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-1.5\cdot 10^{-2}}$}}}%
  \end{picture}%
\endgroup%


==> fig10-omega-vs-alpha-square-log-linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10-omega-vs-alpha-square-log-linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56818182)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10-omega-vs-alpha-square-log-linear.pdf}}%
    \put(0.79507776,0.38182692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{-0.2}$}}}%
    \put(0.79507776,0.26992083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{-0.4}$}}}%
    \put(0.79507776,0.15801479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{-0.6}$}}}%
    \put(0.79507776,0.04610872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{-0.8}$}}}%
    \put(0.84897388,0.48913492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{\frac{\kappa_1^{\,2}\,\langle \mathcal{O} \rangle^2}{2 \pi T}}$}}}%
    \put(0.76688246,0.53251895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{\omega_I}{2 \pi T}}$}}}%
    \put(0.07594695,0.52164299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.21415808,0.52164299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.35236924,0.52164299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.49058039,0.52164299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-2}}$}}}%
    \put(0.62879155,0.52164299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{-1}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10-omega-vs-alpha-square-log-linear.pdf}}%
  \end{picture}%
\endgroup%


==> fig11-a-DOF-at-hor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11-a-DOF-at-hor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5859375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig11-a-DOF-at-hor.pdf}}%
    \put(0.25483282,0.00478981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{20}$}}}%
    \put(0.46494381,0.00478981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{40}$}}}%
    \put(0.67505479,0.00478981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{60}$}}}%
    \put(0.88516585,0.00478981){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{80}$}}}%
    \put(0.06593703,0.49288495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-2}}$}}}%
    \put(0.06593703,0.40379409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.06593703,0.31470325){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-6}}$}}}%
    \put(0.06593703,0.2256124){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-8}}$}}}%
    \put(0.06593703,0.13652155){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-10}}$}}}%
    \put(0.07730612,0.55410043){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{D}$}}}%
    \put(0.9258639,0.04573373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T\,t}$}}}%
  \end{picture}%
\endgroup%


==> fig11-b-DOF-at-hor-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig11-b-DOF-at-hor-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5859375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig11-b-DOF-at-hor-2.pdf}}%
    \put(0.18387854,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2000}$}}}%
    \put(0.31885757,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{4000}$}}}%
    \put(0.4538366,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{6000}$}}}%
    \put(0.58881565,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{8000}$}}}%
    \put(0.7237947,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10000}$}}}%
    \put(0.85877371,0.00495713){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{12000}$}}}%
    \put(0.0654195,0.42609421){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.0654195,0.27687422){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-8}}$}}}%
    \put(0.0654195,0.12765426){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-11}}$}}}%
    \put(0.07821284,0.55163801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{D}$}}}%
    \put(0.91774464,0.0446817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T\,t}$}}}%
    \put(-0.17876059,0.49159164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25945112\unitlength}\raggedleft \end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig12-Delta_t.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12-Delta_t.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12-Delta_t.pdf}}%
    \put(0.08212773,0.44618646){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.08212773,0.34299629){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.08212773,0.23980615){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.08212773,0.13661601){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-6}}$}}}%
    \put(0.12214934,0.52886784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{\frac{\left|\Delta_t\right|}{2\pi T} - \frac{1}{2}}$}}}%
    \put(0.8867388,0.05218542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T \, t}$}}}%
    \put(0.31860653,0.01158574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{2}}$}}}%
    \put(0.53323804,0.01158574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{4}}$}}}%
    \put(0.74786951,0.01158574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{6}}$}}}%
  \end{picture}%
\endgroup%


==> fig12-abs-beta.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12-abs-beta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.575)%
    \put(0,0){\includegraphics[width=\unitlength]{fig12-abs-beta.pdf}}%
    \put(0.09722191,0.44015983){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.09722191,0.25346439){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-4}}$}}}%
    \put(0.09722191,0.06851711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.32768452,0.01600349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{2}}$}}}%
    \put(0.54340401,0.01600349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{4}}$}}}%
    \put(0.75912346,0.01600349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{6}}$}}}%
    \put(0.89518951,0.05457802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T \, t}$}}}%
    \put(0.11194396,0.53933095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\left|\langle\mathcal{O}\rangle\right|/N \sqrt{2\pi T}}$}}}%
  \end{picture}%
\endgroup%


==> fig12-re-and-im-beta-linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12-re-and-im-beta-linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12-re-and-im-beta-linear.pdf}}%
    \put(0.32322514,0.13172707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{2}}$}}}%
    \put(0.54614502,0.13172707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{4}}$}}}%
    \put(0.76906487,0.13172707){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{6}}$}}}%
    \put(0.0751992,0.35353045){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.0751992,0.1568005){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.9129628,0.16515831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T \, t}$}}}%
    \put(0.44643944,0.48661246){\color[rgb]{0.24705882,0.23921569,0.6}\makebox(0,0)[lb]{\smash{$\tss{\Re\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
    \put(0.47966724,0.32074211){\color[rgb]{0.6,0.23921569,0.44313725}\makebox(0,0)[lb]{\smash{$\tss{\Im\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
  \end{picture}%
\endgroup%


==> fig12-re-and-im-beta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12-re-and-im-beta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54761905)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12-re-and-im-beta.pdf}}%
    \put(0.09012715,0.50868545){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-2}}$}}}%
    \put(0.09012715,0.41183879){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.09012715,0.31499216){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-8}}$}}}%
    \put(0.09012715,0.21814553){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-11}}$}}}%
    \put(0.09012715,0.12129887){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-14}}$}}}%
    \put(0.32472098,0.01034317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{2}}$}}}%
    \put(0.54269751,0.01034317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{4}}$}}}%
    \put(0.76067403,0.01034317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{10^{6}}$}}}%
    \put(0.90603253,0.05075455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tss{2\pi T \, t}$}}}%
    \put(0.13853014,0.51058705){\color[rgb]{0.24705882,0.23921569,0.6}\makebox(0,0)[lb]{\smash{$\tss{\Re\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
    \put(0.3514146,0.18729604){\color[rgb]{0.6,0.23921569,0.44313725}\makebox(0,0)[lb]{\smash{$\tss{\Im\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
  \end{picture}%
\endgroup%


==> fig2-a-n2c-re-and-im-linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2-a-n2c-re-and-im-linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \put(-0.39440909,1.11635059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70549349\unitlength}\raggedleft \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2-a-n2c-re-and-im-linear.pdf}}%
    \put(0.09523166,0.31415054){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.09523166,0.39033918){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.05}$}}}%
    \put(0.09523166,0.23796944){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.05}$}}}%
    \put(0.09523166,0.16145187){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.1}$}}}%
    \put(0.12654584,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.29233149,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{150}$}}}%
    \put(0.45882762,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.62342284,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{250}$}}}%
    \put(0.78943753,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
    \put(0.95299966,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{350}$}}}%
    \put(0.96312297,0.13610255){\color[rgb]{0.24705882,0.23921569,0.6}\makebox(0,0)[rb]{\smash{$\tss{\Re\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
    \put(0.96312297,0.34829859){\color[rgb]{0.6,0.23921569,0.44313725}\makebox(0,0)[rb]{\smash{$\tss{\Im\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
    \put(0.54080582,0.01177042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
  \end{picture}%
\endgroup%


==> fig2-b-n2c-re-log.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2-b-n2c-re-log.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \put(-0.39440909,1.11635059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70549349\unitlength}\raggedleft \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2-b-n2c-re-log.pdf}}%
    \put(0.12205682,0.37286502){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1}$}}}%
    \put(0.12205682,0.29548884){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-10}}$}}}%
    \put(0.12205682,0.21730268){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-20}}$}}}%
    \put(0.12205682,0.13930397){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-30}}$}}}%
    \put(0.21442187,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{50}$}}}%
    \put(0.3795414,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.54519039,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{150}$}}}%
    \put(0.70955322,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.8753842,0.05538767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{250}$}}}%
    \put(0.06316376,0.42978805){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\frac{\left|\Re\langle\mathcal{O}\rangle\right|}{N\sqrt{2\pi T}}}$}}}%
    \put(0.56155482,0.01177042){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
  \end{picture}%
\endgroup%


==> fig3-n2c-Delta_t.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3-n2c-Delta_t.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3-n2c-Delta_t.pdf}}%
    \put(0.05826973,0.24183472){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1.2}$}}}%
    \put(0.05826973,0.21064477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1.0}$}}}%
    \put(0.05826973,0.17891877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.8}$}}}%
    \put(0.05826973,0.14826044){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.6}$}}}%
    \put(0.05826973,0.11683949){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.4}$}}}%
    \put(0.05826973,0.08694382){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.2}$}}}%
    \put(0.05826973,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.17802217,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{50}$}}}%
    \put(0.33740453,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.49748293,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{150}$}}}%
    \put(0.65733825,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{200}$}}}%
    \put(0.81759428,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{250}$}}}%
    \put(0.9776157,0.04180609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{300}$}}}%
    \put(0.52923516,0.00788888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.0091163,0.1590042){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tss{\Delta_t / 2 \pi T}$}}}}%
  \end{picture}%
\endgroup%


==> fig4-a-c2n-kappa.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4-a-c2n-kappa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52173913)%
    \put(0,0){\includegraphics[width=\unitlength]{fig4-a-c2n-kappa.pdf}}%
    \put(0.48818733,0.01475517){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.81666723,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{8000}$}}}%
    \put(0.63132767,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{6000}$}}}%
    \put(0.44429427,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{4000}$}}}%
    \put(0.25822561,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2000}$}}}%
    \put(0.05662066,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.05662066,0.14771725){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{8}$}}}%
    \put(0.05662066,0.24533736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{9}$}}}%
    \put(0.05662066,0.34221495){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10}$}}}%
    \put(0.05662066,0.43642049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{11}$}}}%
    \put(0.07387651,0.48621091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\kappa_1^{cn}}$}}}%
  \end{picture}%
\endgroup%


==> fig4-b-c2n-abs-beta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4-b-c2n-abs-beta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52173913)%
    \put(1.18104917,-0.07223208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.30114\unitlength}\raggedleft \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4-b-c2n-abs-beta.pdf}}%
    \put(0.88692557,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{8000}$}}}%
    \put(0.69819508,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{6000}$}}}%
    \put(0.50890085,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{4000}$}}}%
    \put(0.32170184,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2000}$}}}%
    \put(0.12009691,0.06401779){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.12009691,0.18693267){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-9}}$}}}%
    \put(0.12009691,0.26718635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-7}}$}}}%
    \put(0.12009691,0.34659225){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-5}}$}}}%
    \put(0.12009691,0.42854144){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-3}}$}}}%
    \put(0.55213995,0.01475517){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(-0.61289527,0.65734865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.57486489\unitlength}\raggedleft \end{minipage}}}%
    \put(0.12763542,0.48621091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\left|\langle\mathcal{O}\rangle\right|/N\sqrt{2\pi T}}$}}}%
  \end{picture}%
\endgroup%


==> fig5-a-c2n-re-and-im-linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5-a-c2n-re-and-im-linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5-a-c2n-re-and-im-linear.pdf}}%
    \put(0.14163128,0.1763857){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.14163128,0.24440546){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.0005}$}}}%
    \put(0.14163128,0.31242524){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.001}$}}}%
    \put(0.14163128,0.380445){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.0015}$}}}%
    \put(0.14163128,0.10836588){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.0005}$}}}%
    \put(0.14150663,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.43687961,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1000}$}}}%
    \put(0.7074638,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{2000}$}}}%
    \put(0.9660885,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{3000}$}}}%
    \put(0.57172382,0.01532125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.30118979,0.38214811){\color[rgb]{0.24705882,0.23921569,0.6}\makebox(0,0)[lb]{\smash{$\tss{\Re\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
    \put(0.35226988,0.29258853){\color[rgb]{0.6,0.23921569,0.44313725}\makebox(0,0)[lb]{\smash{$\tss{\Im\langle\mathcal{O}\rangle/N\sqrt{2\pi T}}$}}}%
  \end{picture}%
\endgroup%


==> fig5-b-c2n-log.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5-b-c2n-log.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5-b-c2n-log.pdf}}%
    \put(0.1523827,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.37859823,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{2000}$}}}%
    \put(0.57838681,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{4000}$}}}%
    \put(0.7760612,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{6000}$}}}%
    \put(0.9726785,0.06288996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{8000}$}}}%
    \put(0.1523827,0.36278742){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-10}}$}}}%
    \put(0.1523827,0.24069439){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-20}}$}}}%
    \put(0.1523827,0.11860135){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{10^{-30}}$}}}%
    \put(0.57731208,0.01532125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.0225683,0.26838809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tss{\left|\Re\langle\mathcal{O}\rangle\right|/N\sqrt{2\pi T}}$}}}}%
  \end{picture}%
\endgroup%


==> fig6-c2n-Delta_t.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6-c2n-Delta_t.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{fig6-c2n-Delta_t.pdf}}%
    \put(0.01345812,0.14722569){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\tss{\Delta_t / 2 \pi T}$}}}}%
    \put(0.53283913,0.01099079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2 \pi T \,t}$}}}%
    \put(0.06991135,0.2121522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.5}$}}}%
    \put(0.06991135,0.18101383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.498}$}}}%
    \put(0.06991135,0.14987549){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.496}$}}}%
    \put(0.06991135,0.11873714){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.494}$}}}%
    \put(0.06991135,0.08759878){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.492}$}}}%
    \put(0.06991135,0.05646042){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.49}$}}}%
    \put(0.09183125,0.03648239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0}$}}}%
    \put(0.31383934,0.03648239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2000}$}}}%
    \put(0.53248569,0.03648239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{4000}$}}}%
    \put(0.75385841,0.03648239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{6000}$}}}%
    \put(0.97210869,0.03648239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{8000}$}}}%
  \end{picture}%
\endgroup%


==> fig7-a-contour-overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7-a-contour-overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.22222222)%
    \put(0,0){\includegraphics[width=\unitlength]{fig7-a-contour-overview.pdf}}%
    \put(0.89358213,2.100317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{\omega}{2\,\pi\,T}$}}}%
    \put(0.02790312,2.19122399){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{1}$}}}%
    \put(0.02790312,1.72407712){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.02790312,1.26114093){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-1}$}}}%
    \put(0.02790312,0.79236333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-2}$}}}%
    \put(0.02790312,0.33380824){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-3}$}}}%
    \put(0.05384943,0.27295926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{-1}$}}}%
    \put(0.28829058,0.27295926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{-0.5}$}}}%
    \put(0.52166605,0.27295926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0}$}}}%
    \put(0.75504155,0.27295926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.5}$}}}%
    \put(0.98565176,0.27295926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{1}$}}}%
    \put(0.98729653,0.08850535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{2}$}}}%
    \put(0.0528658,0.08850535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0}$}}}%
    \put(0.28647349,0.08850535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.14}$}}}%
    \put(0.52008115,0.08850535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.35}$}}}%
    \put(0.75368887,0.08850535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.89}$}}}%
    \put(0.02790312,0.16223684){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{|\kappa|}$}}}%
  \end{picture}%
\endgroup%


==> fig7-b-contour-detail.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7-b-contour-detail.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12676056)%
    \put(0,0){\includegraphics[width=\unitlength]{fig7-b-contour-detail.pdf}}%
    \put(0.03143928,1.03964032){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.1}$}}}%
    \put(0.03143928,0.74715874){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0.05}$}}}%
    \put(0.03143928,0.45211395){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.03143928,0.15830266){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.05}$}}}%
    \put(0.04413338,0.13190401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{-0.05}$}}}%
    \put(0.33930057,0.13190401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0}$}}}%
    \put(0.62974742,0.13190401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.05}$}}}%
    \put(0.92619132,0.13190401){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.1}$}}}%
    \put(0.92535939,1.0447374){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{$\frac{\omega}{2\,\pi\,T}$}}}%
    \put(0.0314782,0.08226035){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{|\kappa|}$}}}%
    \put(0.9798988,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{100}$}}}%
    \put(0.15885944,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{3.6}$}}}%
    \put(0.27695629,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{5.7}$}}}%
    \put(0.51019395,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{14.2}$}}}%
    \put(0.74382347,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{35.7}$}}}%
    \put(0.39718746,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{\kappa_{c}}$}}}%
    \put(0.62535649,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{22.6}$}}}%
    \put(0.87183536,0.04487624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{56.7}$}}}%
  \end{picture}%
\endgroup%


==> fig8-QNM-cond.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig8-QNM-cond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \put(0,0){\includegraphics[width=\unitlength]{fig8-QNM-cond.pdf}}%
    \put(0.82089971,0.40514904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{\omega}{2\,\pi\,T}$}}}%
    \put(0.69210896,0.53081631){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.5}$}}}%
    \put(0.91387363,0.53081631){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{1.0}$}}}%
    \put(0.2493579,0.53081631){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{-0.5}$}}}%
    \put(0.0274507,0.53081631){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{-1.0}$}}}%
    \put(0.45736821,0.43624827){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.05}$}}}%
    \put(0.45736821,0.31234228){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.1}$}}}%
    \put(0.45736821,0.18843632){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.15}$}}}%
    \put(0.45736821,0.06453034){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.2}$}}}%
  \end{picture}%
\endgroup%


==> fig9-QNM-cond-phase-normalised.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig9-QNM-cond-phase-normalised.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63333333)%
    \put(0,0){\includegraphics[width=\unitlength]{fig9-QNM-cond-phase-normalised.pdf}}%
    \put(0.07559659,0.58256412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{\omega_I}{2 \pi T_c}$}}}%
    \put(0.96054823,0.5169682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{T}{T_c}$}}}%
    \put(0.25075395,0.55030484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.2}$}}}%
    \put(0.42148387,0.55030484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.4}$}}}%
    \put(0.59221382,0.55030484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.6}$}}}%
    \put(0.76294386,0.55030484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{0.8}$}}}%
    \put(0.06104664,0.51426222){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{0}$}}}%
    \put(0.06104664,0.40443844){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.02}$}}}%
    \put(0.06104664,0.29461469){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.04}$}}}%
    \put(0.06104664,0.18479091){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.06}$}}}%
    \put(0.06104664,0.07496715){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\tss{-0.08}$}}}%
    \put(0.93367377,0.55030484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tss{1.0}$}}}%
  \end{picture}%
\endgroup%

